APPTeK: Agent-Based Predicate Prediction in Temporal Knowledge Graphs

In temporal Knowledge Graphs (tKGs), the temporal dimension is attached to facts in a knowledge base resulting in quadruples between entities such as (Nintendo, released, Super Mario, Sep-13-1985), where the predicate holds within a time interval or at a timestamp. We propose a reinforcement learning agent gathering temporal relevant information about the query entities' neighborhoods, simultaneously. We refer to the encodings of the explored graph structures as fingerprints which are used as input to a Q-network. Our agent decides sequentially which relation type needs to be explored next to expand the local subgraphs of the query entities. Our evaluation shows that the proposed method yields competitive results compared to state-of-the-art embedding algorithms for tKGs, and we additionally gain information about the relevant structures between subjects and objects.

==> tikz_architecture.tex <==
\def\layersep{1.0cm}

\begin{tikzpicture}
	\tikzstyle{rec}=[minimum width=2cm, minimum height=1cm, rounded corners=5mm, dashed, thick, fill=gray!20, draw, anchor=west]
	\tikzstyle{neuron}=[circle, draw, very thick, minimum size=0.75cm,inner sep=0pt, anchor=center]
	
%     \tikzset{
%         neurons_red/.pic = {
%         \draw node at (0,0) [rec] {};
%         \draw node at (0.5, 0) [circle, draw, fill=red, very thick, minimum size=7mm,inner sep=0pt] {};
%         \draw node at (1, 0) [circle, draw, fill=red, very thick, minimum size=7mm] {};	    
%         }
%     }
%     \tikzset{
%         neurons_green/.pic = {
%         \draw node at (0,0) [rec] {};
%         \draw node at (0.5, 0) [circle, draw, fill=green, very thick, minimum size=7mm] {};
%         \draw node at (1, 0) [circle, draw, fill=green, very thick, minimum size=7mm] {};	    
%         }
%     }    
	
% 	\draw node[minimum width=6cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10,] at (0,0) {};
	
% 	\draw node[rec, label=north:\huge $e_t$] at (0,0) {};
%     \draw node[neuron, fill=green] at (0.5, 0) {};
%     \draw node[neuron, fill=green] at (1.5, 0) {};

% 	\draw node[rec, label=north:\huge $r_t$] at (2,0) {};
%     \draw node[neuron, fill=green] at (2.5, 0) {};
%     \draw node[neuron, fill=green] at (3.5, 0) {};

% 	\draw node[rec, label=north:\huge $h_{t-1}$] at (4,0) (rec_ht_pre) {};
%     \draw node[neuron, fill=orange] at (4.5, 0) {};
%     \draw node[neuron, fill=orange] at (5.5, 0) {};
	
%     \node[draw, minimum size=1cm, text=blue, rounded corners=2mm, draw=blue, very thick] at (5,-2) (seq_module) {\Huge RNN};
% 	\draw[->, very thick] (rec_ht_pre) -- (seq_module);


%     %%% hidden state h_t
% 	\draw node[rec, label=north:\huge $h_t$] at (7,-2) (rec_ht) {};
%     \draw node[neuron, fill=red] at (7.5, -2) {};
%     \draw node[neuron, fill=red] at (8.5, -2) {};

% 	\draw[->, very thick] (seq_module) -- (rec_ht);


    %%% state embedding
	\draw node[minimum width=6cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (0,-3.5) (input) {};
	
	\draw node[rec, label=north:\huge $\Phi_{src}$, rotate=90] at (0,0.5) () {};
	\draw node[rec, label=north:\huge $\Phi_{dest}$, rotate=90] at (0,-1.5) () {};
    \draw node[rec, label=north:\huge $r_t^{(i)}$, rotate=90] at (0,-3.5) () {};

    \foreach \color / \name / \y in {red/-3, red/-2, green/-1, green/0, green/1, green/2}
        \draw node[neuron, fill=\color] (I-\y) at (0, \y) {};


    % %%% tensor multiplication
    % \tikzset{
    %     cross/.style={path picture={ 
    %     \draw[black, very thick] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    % }}
    % } 
    % \draw node[circle, cross, draw, very thick, label=below:\huge W, minimum size=7mm] at (12,-0.5) (mult) {};


    %%% stacked action embeddings

    \foreach \name / \y in {-2, ..., 1}
        \draw node[neuron, fill=yellow] (H1-\name) at (2*\layersep, \y) {};
    
    \draw node[neuron, fill=white, draw=white] (dots) at (3*\layersep, -0.5) {$\ldots$};
   
    \foreach \name / \y in {-2, ..., 1}
        \draw node[neuron, fill=yellow] (H2-\name) at (4*\layersep, \y) {};
 
    \draw node[minimum width=4cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (6*\layersep,-2.5) (pre_out_layer) {};

    \foreach \name / \y in {-2, ..., 1}
        \draw node[neuron, fill=cyan] at (6*\layersep, \y) {};

    % arrows
	%\foreach \source in {-3,...,2}
	\foreach \dest in {-2, ..., 1}
        \path (input) edge (H1-\dest);
	\foreach \source in {-2,...,1}
        \path (H1-\source) edge (dots);
	\foreach \source in {-2,...,1}
        \path (dots) edge (H2-\source);
	 \foreach \dest in {-2, ..., 1}
        \path (H2-\dest) edge (pre_out_layer);

	
	%%% SoftMax
    \node[draw, minimum size=1cm, text=blue, rounded corners=2mm, draw=blue, very thick] at (8,-0.5) (SoftMax) {\Huge $\hat{q} (s, a)$};
	\draw[->, very thick] (pre_out_layer) -- (SoftMax);
	
	


\end{tikzpicture}

==> tikz_dqn.tex <==
\def\layersep{1.0cm}
\usetikzlibrary{positioning}

\begin{tikzpicture}
	\tikzstyle{rec}=[minimum width=2cm, minimum height=1cm, rounded corners=5mm, dashed, thick, fill=gray!20, draw, anchor=west]
	\tikzstyle{neuron}=[circle, draw, very thick, minimum size=0.75cm,inner sep=0pt, anchor=center]
	\tikzstyle{annot} = [text width=4em, text centered];
	
%     \tikzset{
%         neurons_red/.pic = {
%         \draw node at (0,0) [rec] {};
%         \draw node at (0.5, 0) [circle, draw, fill=red, very thick, minimum size=7mm,inner sep=0pt] {};
%         \draw node at (1, 0) [circle, draw, fill=red, very thick, minimum size=7mm] {};	    
%         }
%     }
%     \tikzset{
%         neurons_green/.pic = {
%         \draw node at (0,0) [rec] {};
%         \draw node at (0.5, 0) [circle, draw, fill=green, very thick, minimum size=7mm] {};
%         \draw node at (1, 0) [circle, draw, fill=green, very thick, minimum size=7mm] {};	    
%         }
%     }    
	
% 	\draw node[minimum width=6cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10,] at (0,0) {};
	
% 	\draw node[rec, label=north:\huge $e_t$] at (0,0) {};
%     \draw node[neuron, fill=green] at (0.5, 0) {};
%     \draw node[neuron, fill=green] at (1.5, 0) {};

% 	\draw node[rec, label=north:\huge $r_t$] at (2,0) {};
%     \draw node[neuron, fill=green] at (2.5, 0) {};
%     \draw node[neuron, fill=green] at (3.5, 0) {};

% 	\draw node[rec, label=north:\huge $h_{t-1}$] at (4,0) (rec_ht_pre) {};
%     \draw node[neuron, fill=orange] at (4.5, 0) {};
%     \draw node[neuron, fill=orange] at (5.5, 0) {};
	
%     \node[draw, minimum size=1cm, text=blue, rounded corners=2mm, draw=blue, very thick] at (5,-2) (seq_module) {\Huge RNN};
% 	\draw[->, very thick] (rec_ht_pre) -- (seq_module);


%     %%% hidden state h_t
% 	\draw node[rec, label=north:\huge $h_t$] at (7,-2) (rec_ht) {};
%     \draw node[neuron, fill=red] at (7.5, -2) {};
%     \draw node[neuron, fill=red] at (8.5, -2) {};

% 	\draw[->, very thick] (seq_module) -- (rec_ht);


    %%% state embedding
	\draw node[minimum width=4cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (0,-1.5) (input) {};
	
	\draw node[rec, label=north:\huge $\Phi_{u_q}$, rotate=90] at (0,0.5) () {};
	\draw node[rec, label=north:\huge $\Phi_{v_q}$, rotate=90] at (0,-1.5) () {};
    %\draw node[rec, label=north:\huge $r_t^{(i)}$, rotate=90] at (0,-3.5) () {};

    \foreach \color/\name/\y in {orange/-1, orange/-0.5, orange/0, orange/1, orange/1.5, orange/2}
        \draw node[neuron, minimum size=0.45cm, fill=\color] (I-\y) at (0, \y) {};

    % %%% tensor multiplication
    % \tikzset{
    %     cross/.style={path picture={ 
    %     \draw[black, very thick] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    % }}
    % } 
    % \draw node[circle, cross, draw, very thick, label=below:\huge W, minimum size=7mm] at (12,-0.5) (mult) {};

    %%% stacked action embeddings
    \draw node[minimum width=3cm, minimum height=4cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10] at (1.5*\layersep,0.5) (MLP) {};
    \foreach \name / \y in {-1, ..., 2}
        \draw node[neuron, fill=lightgray] (H1-\name) at (2*\layersep, \y) {};
    
    \draw node[neuron, fill=white, draw=white] (dots) at (3*\layersep, 0.5) {$\ldots$};
   
    \foreach \name / \y in {-1, ..., 2}
        \draw node[neuron, fill=lightgray] (H2-\name) at (4*\layersep, \y) {};
 
    \draw node[minimum width=4cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (6*\layersep,-1.5) (pre_out_layer) {};
    \foreach \name / \y in {-1, ..., 2}
        \draw node[neuron, fill=cyan] at (6*\layersep, \y) {};

    \draw node[minimum width=4cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (8*\layersep,-1.5) (out_layer) {};
    \foreach \color / \name / \y in {gray!20/-1, cyan/0, gray!20/1, cyan/2}
        \draw node[neuron, fill=\color] at (8*\layersep, \y) {};

    % arrows
	%\foreach \source in {-3,...,2}
	\foreach \dest in {-1, ..., 2}
        \path (input) edge (H1-\dest);
    \foreach \src in {-1, ..., 2}
        \foreach \dest in {-1, ..., 2}
            \path (H1-\src) edge (H2-\dest);
	%\foreach \source in {-1,...,2}
    %    \path (H1-\source) edge (dots);
	%\foreach \source in {-1,...,2}
    %    \path (dots) edge (H2-\source);
	 \foreach \dest in {-1, ..., 2}
        \path (H2-\dest) edge (pre_out_layer);

	
	%%% SoftMax
    %\node[draw, minimum size=1cm, text=blue, rounded corners=2mm, draw=blue, very thick] at (8,0.5) (SoftMax) {\Huge $\hat{q} (s, a)$};
	%\draw[->, very thick] (pre_out_layer) -- (SoftMax);
	
	\draw[->, very thick] (pre_out_layer) -- node[above] {\Huge$\Omega^i$} (out_layer) ;
	\node[annot, above of=pre_out_layer, node distance=2.75cm] () {\Large$Q-values$};
	\node[annot, above of=MLP, node distance=2.5cm] () {\Large $MLP$};
	\node[annot, above of=input, node distance=2.5cm] () {\Large$Input$};
	\node[annot, text width=5em, above of=out_layer, node distance=2.75cm] () {\Large Action masking};

% \node[annot,above of=H-1, node distance=3.5cm] (max_select) {};
\end{tikzpicture}

==> tikz_graphfingerprint_2.tex <==
\def\layersep{1.0cm}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[node distance= 1cm]
	\tikzstyle{rec}=[minimum width=2cm, minimum height=1cm, rounded corners=5mm, dashed, thick, fill=gray!20, draw, anchor=west]
	\tikzstyle{neuron}=[circle, draw, very thick, minimum size=0.75cm,inner sep=0pt, anchor=center]
	\tikzstyle{node}=[draw, minimum size=0.5cm, circle]
	\usetikzlibrary{shapes.misc}

    \tikzset{cross/.style={cross out, draw=black, ultra thick, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={5pt}}


    %\path[fill=pink!30] (-2,-2.5) .. controls (3,-2.5) and (4,0).. (3.75,2.5) -- (3.75,2.5) .. controls (0,2.5) and (-1.5,-1) .. (-2,-2) -- cycle;
    %\path[fill=violet!30] (-0,-1.25) -- (1.5,-0.5) .. controls (4,-0.5) and (4,0.75) .. (1.5,0.4) .. controls(-0.5,-0.75) .. cycle;

    \begin{scope}[xshift=-8cm]
    \draw[fill=pink!30, draw=none, rotate around={45:(0,-1)}, anchor=center] (0,-1) ellipse (2cm and 0.75cm);
    %\path[fill=pink!30] (-0.75,-2.75) -- (1.5, 0.5) .. controls (1.5,0.75) and(0.5, 0.75).. (-1.25,-1.5) -- cycle;
    
    \node[node, fill=green] (c0) at (0, -1) {x};
    \node[node, fill=yellow, above right=of c0] (c1) {};
    \node[node, fill=white, right =of c1] (c2) {};
    
    \node[node, fill=white, above left=of c0] (p0) {};
    
    \node[node, fill=yellow, below left=of c0] (p1) {};
    \node[node, fill=white, above = of c1] (p2) {};
    \node[node, fill=white, below left=of c2] (p3) {};
    \node[node, fill=white, above = of c2] (p4) {};

    \node[node, fill=white, below right=of c2] (n0) {};
    \node[node, fill=white, above right=of c2] (n1) {};

    \draw[->, ultra thick, red] (c0) -- (c1); 
    \draw[dotted, thick] (c1) -- (c2); 
    
    \draw[dotted, thick] (c0) -- (p0);
    \draw[->, ultra thick, red] (c0) -- (p1);
    \draw[dotted, thick] (c1) -- (p2);
    \draw[dotted, thick] (c2) -- (p3);
    \draw[dotted, thick] (c2) -- (p4);

    \draw[dotted, thick] (c2) -- (n1);
    \draw[dotted, thick] (c2) -- (n0);

    \draw[dotted, thick] (p0) -- (p2);
    \draw[dotted, thick] (p0) -- (p1);
    \draw[dotted, thick] (p2) -- (p4);
    \draw[dotted, thick] (p3) -- (n0);
    \draw[dotted, thick] (n0) -- (n1);
    \draw[dotted, thick] (p4) -- (n1);
    
    \node [minimum width=0pt, pink!70!black] at (1,-2) (core) {\Huge $p_x^0$};
    \draw [{Circle}->,out=20,in=180, pink!70!black] (-0.5,-2) to (core);
	\node[below of=c0, node distance=0.5cm] () {\Large $start$};
	
	\draw (-0.5, -0.5) circle (5pt);
    \draw (-0.5, -0.5) node[cross,red] {};
	
	\node[] at (1,-3) {\Huge step $i=0$};
    \end{scope}


    %%% GRAPH NODES
    \begin{scope}[xshift=0cm]
    \draw[fill=pink!30, draw=none, rotate around={45:(0,-1)}, anchor=center] (0,-1) ellipse (2cm and 0.75cm);
    \draw[fill=pink!30, draw=none, anchor=center] (1.75,0.05) ellipse (1.25cm and 0.5cm);
    \draw[fill=pink!30, draw=none, anchor=center] (1,0.75) ellipse (0.5cm and 1.5cm);

    \draw[fill=violet!30, draw=none, rotate around={45:(0.5,-0.5)}, anchor=center] (0.5, -0.5) ellipse (1.25cm and 0.5cm);
    %\draw[fill=pink!30, draw=none, rotate around={45:(0,-1)}, anchor=center] (0,-1) ellipse (2cm and 0.75cm);
    %\path[fill=pink!30] (-2,-2.5) .. controls (3,-2.5) and (4,0).. (3.75,2.5) -- (3.75,2.5) .. controls (0,2.5) and (-1.5,-1) .. (-2,-2) -- cycle;
    %\path[fill=violet!30] (-0,-1.25) -- (1.5,-0.5) .. controls (4,-0.5) and (4,0.75) .. (1.5,0.4) .. controls(-0.5,-0.75) .. cycle;

    \node[node, fill=green] (c0) at (0*\layersep, -1) {x};
    \node[node, fill=green, above right=of c0] (c1) {};
    \node[node, fill=yellow, right =of c1] (c2) {};
    
    \node[node, fill=white, above left=of c0] (p0) {};
    
    \node[node, fill=yellow, below left=of c0] (p1) {};
    \node[node, fill=yellow, above = of c1] (p2) {};
    \node[node, fill=white, below left=of c2] (p3) {};
    \node[node, fill=white, above = of c2] (p4) {};

    \node[node, fill=white, below right=of c2] (n0) {};
    \node[node, fill=white, above right=of c2] (n1) {};

    \draw[->, ultra thick, green] (c0) -- (c1); 
    \draw[->, ultra thick, red] (c1) -- (c2); 
    
    \draw[dotted, thick] (c0) -- (p0);
    \draw[->, ultra thick, red] (c0) -- (p1);
    \draw[->, ultra thick, red] (c1) -- (p2);
    \draw[dotted, thick] (c2) -- (p3);
    \draw[dotted, thick] (c2) -- (p4);

    \draw[dotted, thick] (c2) -- (n1);
    \draw[dotted, thick] (c2) -- (n0);

    \draw[dotted, thick] (p0) -- (p2);
    \draw[dotted, thick] (p0) -- (p1);
    \draw[dotted, thick] (p2) -- (p4);
    \draw[dotted, thick] (p3) -- (n0);
    \draw[dotted, thick] (n0) -- (n1);
    \draw[dotted, thick] (p4) -- (n1);
    
%    \node [right=2cm,above=2cm,minimum width=0pt, pink!70!black] at (-1,1) (core) {\Large $p_x^i$};
%    \draw [{Circle}->,out=20,in=180, pink!70!black] (0,0.25) to (core);
    \node [minimum width=0pt, pink!70!black] at (1,-2) (peri) {\Huge $p_x^1$};
    \draw [{Circle}->,out=20,in=180, pink!70!black] (-0.5,-2) to (peri);
    \node [minimum width=0pt, violet] at (0,2) (core) {\Huge $c_x^1$};
    \draw [{Circle}->,out=20,in=180, violet] (0.25,-0.25) to (core);
	\node[below of=c0, node distance=0.5cm] () {\Large $start$};
	\node[] at (1,-3) {\Huge step $i=1$};
	\draw (-0.5, -0.5) circle (5pt);
    \draw (-0.5, -0.5) node[cross,red] {};
	
    \end{scope}
    
    
    \begin{scope}[xshift=8cm]
    %\path[fill=pink!30] (-2,-2.5) .. controls (3,-2.5) and (4,0).. (3.75,2.5) -- (3.75,2.5) .. controls (0,2.5) and (-1.5,-1) .. (-2,-2) -- cycle;
    %\path[fill=violet!30] (-0,-1.25) -- (1.5,-0.5) .. controls (4,-0.5) and (4,0.75) .. (1.5,0.4) .. controls(-0.5,-0.75) .. cycle;
    \draw[fill=pink!30, draw=none, rotate around={45:(0,-1)}, anchor=center] (0,-1) ellipse (2cm and 0.75cm);
    %%%\draw[fill=pink!30, draw=none, anchor=center] (1.75,0.05) ellipse (1.5cm and 0.5cm);
    \draw[fill=pink!30, draw=none, anchor=center] (1,0.75) ellipse (0.5cm and 1.5cm);
    \draw[fill=pink!30, draw=none, anchor=center] (2.5,0.75) ellipse (0.5cm and 1.5cm);
    \draw[fill=pink!30, draw=none, rotate around={-45:(3,-0.5)}, anchor=center] (3, -0.5) ellipse (1.25cm and 0.5cm);
    \draw[fill=violet!30, draw=none, anchor=center] (1.75,0.05) ellipse (1.25cm and 0.5cm);
    \draw[fill=violet!30, draw=none, rotate around={45:(0.5,-0.5)}, anchor=center] (0.5, -0.5) ellipse (1.25cm and 0.5cm);
    
    \node[node, fill=green] (c0) at (0*\layersep, -1) {x};
    \node[node, fill=green, above right=of c0] (c1) {};
    \node[node, fill=green, right =of c1] (c2) {};
    
    \node[node, fill=white, above left=of c0] (p0) {};
    
    \node[node, fill=yellow, below left=of c0] (p1) {};
    \node[node, fill=yellow, above = of c1] (p2) {};
    \node[node, fill=white, below left=of c2] (p3) {};
    \node[node, fill=yellow, above = of c2] (p4) {};

    \node[node, fill=yellow, below right=of c2] (n0) {};
    \node[node, fill=white, above right=of c2] (n1) {};

    \draw[->, ultra thick, green] (c0) -- (c1); 
    \draw[->, ultra thick, green] (c1) -- (c2); 
    
    \draw[dotted, thick] (c0) -- (p0);
    \draw[->, ultra thick, red] (c0) -- (p1);
    \draw[->, ultra thick, red] (c1) -- (p2);
    \draw[dotted, thick] (c2) -- (p3);
    \draw[->, ultra thick, red] (c2) -- (p4);

    \draw[dotted, thick] (c2) -- (n1);
    \draw[->, ultra thick, red] (c2) -- (n0);

    \draw[dotted, thick] (p0) -- (p2);
    \draw[dotted, thick] (p0) -- (p1);
    \draw[dotted, thick] (p2) -- (p4);
    \draw[dotted, thick] (p3) -- (n0);
    \draw[dotted, thick] (n0) -- (n1);
    \draw[dotted, thick] (p4) -- (n1);
    
    %\node [right=2cm,above=2cm,minimum width=0pt, pink!70!black] at (-1,1) (core) {\Large $p_x^i$};
    %\draw [{Circle}->,out=20,in=180, pink!70!black] (0,0.25) to (core);
    \node [minimum width=0pt, pink!70!black] at (1,-2) (core) {\Huge $p_x^2$};
    \draw [{Circle}->,out=20,in=180, pink!70!black] (-0.5,-2) to (core);    
    \node [minimum width=0pt, violet] at (0,2) (core) {\Huge $c_x^2$};
    \draw [{Circle}->,out=20,in=180, violet] (0.25,-0.25) to (core);
	\node[below of=c0, node distance=0.5cm] () {\Large $start$};
	\node[] at (1,-3) {\Huge step $i=2$};

	\draw (-0.5, -0.5) circle (5pt);
    \draw (-0.5, -0.5) node[cross,red] {};

	\draw (2, -0.5) circle (5pt);
    \draw (2, -0.5) node[cross,red] {};
	\draw (3.1, 0.6) circle (5pt);
    \draw (3.1, 0.6) node[cross,red] {};

    \end{scope}

    % BLUE ARROW
    \draw[-Straight Barb, line width=2.0mm, blue!80] (13,0) -- (14,0);

    %%% GRAPH FEATURE EXTRACTOR
    \foreach \id/\x/\y in {6/15/-2.5, 5/15/-1.5 , 4/15/-0.5, 3/15/0.5} {
        \draw node[rec] at (\x-0.5, \y) (f\id) {};
        \node[neuron, fill=red] at (\x, \y) {};
        \draw node[neuron, fill=purple] at (\x+1, \y) {};
    };

    \foreach \id/\x/\y in {2/15/1.5, 1/15/2.5} {
        \draw node[rec] at (\x-0.5, \y) (f\id) {};
        \node[neuron, fill=green] at (\x, \y) {};
        \draw node[neuron, fill=lime] at (\x+1, \y) {};
    };


    \node[draw, minimum width=5cm, text=blue, rounded corners=2mm, draw=blue, very thick, rotate=90] at (18,0) (Ext_fn) {\Huge MLP};
    
    \draw[->] (f1) -- (Ext_fn)
              (f2) -- (Ext_fn)
              (f3) -- (Ext_fn)
              (f4) -- (Ext_fn)
              (f5) -- (Ext_fn)
              (f6) -- (Ext_fn);
    
    \node[draw, minimum width=5cm, text=blue, rounded corners=2mm, draw=blue, very thick, rotate=90] at (20,0) (Ext_max) {\Huge MaxPool};
        
    \draw[->] (Ext_fn) -- (Ext_max);
    
    \draw node[rec,minimum width=1cm, minimum height=3cm, label={[rotate=90, shift={(-2.0,-0.5)}]right:\Huge Fingerprint $\Phi_x$}] at (21.5,0) (fingerprint) {};

    \foreach \x/\y in {22/-1, 22/0, 22/1}
        \draw node[neuron, fill=orange] at (\x, \y) {};

    \draw[->] (Ext_max) -- (fingerprint);
    
	\node[above of=f1, node distance=1.0cm, xshift=-0.4cm] () {\Large $\psi(r) \parallel_1 \xi(t)$};
	% \node[below of=c0, node distance=0.75cm] () {\Large $start$};
	
    %\node [right=2cm,above=2cm,minimum width=0pt, pink!70!black] at (-1,1) (core) {\Large $p_x^i$};
    %\draw [{Circle}->,out=20,in=180, pink!70!black] (0,0.25) to (core);
    %\node [right=2cm,above=0cm,minimum width=0pt, pink!70!black] at (1,-2.5) (core) {\Huge $p_x^2$};
    %\draw [{Circle}->,out=20,in=180, pink!70!black] (-0.5,-2) to (core);    
    
    %\node [right=2cm,above=2cm,minimum width=0pt, violet] at (1,1) (peri) {\Large $c_x^i$};
    %\draw [{Circle}->,out=20,in=180, violet] (2,0.25) to (peri);

    
\end{tikzpicture}

==> tikz_paths.tex <==
\begin{tikzpicture}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{skyblue}{cmyk}{0.46,0.18,0,0.02}

\def\lav{lavander!90}
\def\oran{orange!30}
\def\sky{skyblue!30}
\tikzstyle{bluepeers}=[draw,circle,violet,bottom color=\sky,
                  top color= white, text=violet,minimum width=10pt]
\tikzstyle{peers}=[draw,circle,violet,bottom color=\lav,
                  top color= white, text=violet,minimum width=10pt]
\tikzstyle{superpeers}=[draw,circle,burntorange, left color=\oran,
                       text=violet,minimum width=15pt]

\draw [dashed] (-0.5, -0.4) -- (15,-0.4);

\begin{scope}
\node[superpeers] (A) {};
\node[superpeers, right = 2cm of A] (B) {};
\path[] (A) edge[bend left] node[above]{Protest Violently, Riot} (B) ;
\end{scope}                  
\begin{scope}[yshift=-1.75cm]
    \node[superpeers] (A) {};
    \node[superpeers, right = 2cm of A] (B) {};
    \foreach \pos/\i in {above left of/1, left of/2, below left of/3}
        \node[peers, \pos = A] (a\i) {};
    \foreach \speer/\peer in {A/a1,A/a2,A/a3}
        \path (\speer) edge (\peer);
    \path[] (A) edge[bend left] node[above]{\scriptsize \shortstack{Use unconven-\\tional violence}} (B) ;
\end{scope}
\begin{scope}[yshift=-3.75cm]
    \node[superpeers] (A) {};
    \node[superpeers, right = 2cm of A] (B) {};
    \foreach \pos/\i in {above right of/1, right of/2, below right of/3}
        \node[peers, \pos = B] (b\i) {};
    \foreach \speer/\peer in {B/b1,B/b2,B/b3}
        \path (\speer) edge (\peer);
    \path[] (A) edge[bend left] node[above]{\scriptsize \shortstack{Fight with small arms\\and light weapons}} (B) ;
\end{scope}

\draw [dashed] (4.25,0.25) -- (4.25,-4.5);

\begin{scope}[xshift=6cm]
\node[superpeers] (A) {};
\node[superpeers, right = 2cm of A] (B) {};
\path[] (A) edge[bend left] node[above]{Reduce or break diplomatic relations} (B) ;
\end{scope}                  
\begin{scope}[xshift=6cm, yshift=-1.75cm]
    \node[superpeers] (A) {};
    \node[superpeers, right = 2cm of A] (B) {};
    \node[bluepeers, above right =0.5cm and 1cm of A] (C) {};
    \foreach \pos/\i in {above left of/1, left of/2, below left of/3}
        \node[peers, \pos = A] (a\i) {};
    \foreach \speer/\peer in {A/a1,A/a2,A/a3}
        \path (\speer) edge (\peer);
    \foreach \pos/\i in {above right of/1, right of/2, below right of/3}
        \node[peers, \pos = B] (b\i) {};
    \foreach \speer/\peer in {B/b1,B/b2,B/b3}
        \path (\speer) edge (\peer);
    \path[] (A) edge[bend right] node[above, yshift=0.1cm]{\scriptsize \shortstack{Make \\Statement}} (B) ;
    \path[] (A) edge[bend left] node[above, midway, sloped]{\tiny Make Stmt.} (C) ;
    \path[] (C) edge[bend left] node[above, midway, sloped]{\tiny Make Stmt.} (B) ;
\end{scope}
\begin{scope}[xshift=6cm, yshift=-3.75cm]
    \node[superpeers] (A) {};
    \node[superpeers, right = 2cm of A] (B) {};
    \node[bluepeers, above right =0.5cm and 1cm of A] (C) {};
    \foreach \pos/\i in {above left of/1, left of/2, below left of/3}
        \node[peers, \pos = A] (a\i) {};
    \foreach \speer/\peer in {A/a1,A/a2,A/a3}
        \path (\speer) edge (\peer);
    \foreach \pos/\i in {above right of/1, right of/2, below right of/3}
        \node[peers, \pos = B] (b\i) {};
    \foreach \speer/\peer in {B/b1,B/b2,B/b3}
        \path (\speer) edge (\peer);
    \path[] (A) edge[bend right] node[above, yshift=0.1cm]{\scriptsize \shortstack{Use \\unconventional \\violence}} (B) ;
    \path[] (A) edge[bend left] node[above, midway, sloped]{\tiny \shortstack{Use unconv. \\violence}} (C) ;
    \path[] (C) edge[bend left] node[above, midway, sloped]{\tiny \shortstack{Use unconv. \\violence}} (B) ;
\end{scope}
    
\draw [dashed] (10.25,0.25) -- (10.25,-4.5);
    
    
\begin{scope}[xshift=12cm]
\node[superpeers] (A) {};
\node[superpeers, right = 2cm of A] (B) {};
\path[] (A) edge[bend left] node[above]{Reject} (B) ;
\end{scope}                  
\begin{scope}[xshift=12cm, yshift=-1.75cm]
    \node[superpeers] (A) {};
    \node[superpeers, right = 2cm of A] (B) {};
    \node[bluepeers, above right =0.5cm and 1cm of A] (C) {};
    \foreach \pos/\i in {above left of/1, left of/2, below left of/3}
        \node[peers, \pos = A] (a\i) {};
    \foreach \speer/\peer in {A/a1,A/a2,A/a3}
        \path (\speer) edge (\peer);
    \foreach \pos/\i in {above right of/1, right of/2, below right of/3}
        \node[peers, \pos = B] (b\i) {};
    \foreach \speer/\peer in {B/b1,B/b2,B/b3}
        \path (\speer) edge (\peer);
    \path[] (A) edge[bend right] node[above, yshift=0.1cm]{\footnotesize Accuse} (B) ;
    \path[] (A) edge[bend left] node[above, midway, sloped]{\footnotesize Accuse} (C) ;
    \path[] (C) edge[bend left] node[above, midway, sloped]{\footnotesize Accuse} (B) ;
\end{scope}
\begin{scope}[xshift=12cm, yshift=-3.75cm]
    \node[superpeers] (A) {};
    \node[superpeers, right = 2cm of A] (B) {};
    \node[bluepeers, above right =0.5cm and 1cm of A] (C) {};
    \foreach \pos/\i in {above left of/1, left of/2, below left of/3}
        \node[peers, \pos = A] (a\i) {};
    \foreach \speer/\peer in {A/a1,A/a2,A/a3}
        \path (\speer) edge (\peer);
    \foreach \pos/\i in {above right of/1, right of/2, below right of/3}
        \node[peers, \pos = B] (b\i) {};
    \foreach \speer/\peer in {B/b1,B/b2,B/b3}
        \path (\speer) edge (\peer);
    \path[] (A) edge[bend right] node[above, yshift=0.1cm]{\scriptsize \shortstack{Criticize or\\denounce}} (B) ;
    \path[] (A) edge[bend left] node[above, midway, sloped]{\tiny \shortstack{Criticize or\\denounce}} (C) ;
    \path[] (C) edge[bend left] node[above, midway, sloped]{\tiny \shortstack{Criticize or\\denounce}} (B) ;
\end{scope}
\end{tikzpicture}

==> tikz_tdqn.tex <==
\def\layersep{1.0cm}
\usetikzlibrary{positioning}

\begin{tikzpicture}
	\tikzstyle{rec}=[minimum width=2cm, minimum height=1cm, rounded corners=5mm, dashed, thick, fill=gray!20, draw, anchor=west]
	\tikzstyle{neuron}=[circle, draw, very thick, minimum size=0.5cm,inner sep=0pt, anchor=center]
	\tikzstyle{annot} = [text width=4em, text centered];
	
%     \tikzset{
%         neurons_red/.pic = {
%         \draw node at (0,0) [rec] {};
%         \draw node at (0.5, 0) [circle, draw, fill=red, very thick, minimum size=7mm,inner sep=0pt] {};
%         \draw node at (1, 0) [circle, draw, fill=red, very thick, minimum size=7mm] {};	    
%         }
%     }
%     \tikzset{
%         neurons_green/.pic = {
%         \draw node at (0,0) [rec] {};
%         \draw node at (0.5, 0) [circle, draw, fill=green, very thick, minimum size=7mm] {};
%         \draw node at (1, 0) [circle, draw, fill=green, very thick, minimum size=7mm] {};	    
%         }
%     }    
	
% 	\draw node[minimum width=6cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10,] at (0,0) {};
	
% 	\draw node[rec, label=north:\huge $e_t$] at (0,0) {};
%     \draw node[neuron, fill=green] at (0.5, 0) {};
%     \draw node[neuron, fill=green] at (1.5, 0) {};

% 	\draw node[rec, label=north:\huge $r_t$] at (2,0) {};
%     \draw node[neuron, fill=green] at (2.5, 0) {};
%     \draw node[neuron, fill=green] at (3.5, 0) {};

% 	\draw node[rec, label=north:\huge $h_{t-1}$] at (4,0) (rec_ht_pre) {};
%     \draw node[neuron, fill=orange] at (4.5, 0) {};
%     \draw node[neuron, fill=orange] at (5.5, 0) {};
	
%     \node[draw, minimum size=1cm, text=blue, rounded corners=2mm, draw=blue, very thick] at (5,-2) (seq_module) {\Huge RNN};
% 	\draw[->, very thick] (rec_ht_pre) -- (seq_module);


%     %%% hidden state h_t
% 	\draw node[rec, label=north:\huge $h_t$] at (7,-2) (rec_ht) {};
%     \draw node[neuron, fill=red] at (7.5, -2) {};
%     \draw node[neuron, fill=red] at (8.5, -2) {};

% 	\draw[->, very thick] (seq_module) -- (rec_ht);


    %%% state embedding
	\draw node[minimum width=4cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (0,-1.5) (input) {};
	
	\draw node[rec, label=north:\huge $\Phi_{h}$, rotate=90] at (0,0.5) () {};
	\draw node[rec, label=north:\huge $\Phi_{t}$, rotate=90] at (0,-1.5) () {};
    %\draw node[rec, label=north:\huge $r_t^{(i)}$, rotate=90] at (0,-3.5) () {};

    \foreach \color / \name / \y in {green/-1, green/0, green/1, green/2}
        \draw node[neuron, fill=\color] (I-\y) at (0, \y) {};


    % %%% tensor multiplication
    % \tikzset{
    %     cross/.style={path picture={ 
    %     \draw[black, very thick] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    % }}
    % } 
    % \draw node[circle, cross, draw, very thick, label=below:\huge W, minimum size=7mm] at (12,-0.5) (mult) {};


    %%% stacked action embeddings

    \foreach \name / \y in {-1, ..., 2}
        \draw node[neuron, fill=yellow] (H1-\name) at (2*\layersep, \y) {};
    
    \draw node[neuron, fill=white, draw=white] (dots) at (3*\layersep, 0.5) {$\ldots$};
   
    \foreach \name / \y in {-1, ..., 2}
        \draw node[neuron, fill=yellow] (H2-\name) at (4*\layersep, \y) {};
 
    \draw node[minimum width=2.75cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (6*\layersep,0.5) (pre_out_layer) {};
    \foreach \name / \y in {1, 1.6, 2.2, 2.8}
        \draw node[neuron, fill=cyan] at (6*\layersep, \y) {};

    \draw node[minimum width=2.75cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (8*\layersep,0.5) (out_layer) {};
    \foreach \color / \name / \y in {gray/1, cyan/1.6, gray/2.2, cyan/2.8}
        \draw node[neuron, fill=\color] at (8*\layersep, \y) {};


    \draw node[minimum width=2.75cm, minimum height=1cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10, rotate=90] at (6*\layersep,-2.35) (tqs) {};
    \foreach \name / \y in {-1.8, -1.2, -0.6, -0.}
        \draw node[neuron, fill=purple] at (6*\layersep, \y) {};


    % arrows
	%\foreach \source in {-3,...,2}
	\foreach \dest in {-1, ..., 2}
        \path (input) edge (H1-\dest);
	\foreach \source in {-1,...,2}
	    \foreach \dest in {-1,...,2}
            \path (H1-\source) edge (H2-\dest);
%	\foreach \source in {-1,...,2}
%        \path (H1-\source) edge (dots);
%	\foreach \source in {-1,...,2}
%        \path (dots) edge (H2-\source);
	 \foreach \dest in {-1, ..., 2}
        \path (H2-\dest) edge (pre_out_layer);
	 \foreach \dest in {-1, ..., 2}
        \path (H2-\dest) edge (tqs);

	
	%%% SoftMax
    %\node[draw, minimum size=1cm, text=blue, rounded corners=2mm, draw=blue, very thick] at (8,0.5) (SoftMax) {\Huge $\hat{q} (s, a)$};
	%\draw[->, very thick] (pre_out_layer) -- (SoftMax);
	
	\draw[->, very thick] (pre_out_layer) -- (out_layer);
	\node[annot, above of=pre_out_layer, node distance=2.cm] () {\Large$Q-values$};
	\node[annot, above of=input, node distance=2.5cm] () {\Large$Input$};
	\node[annot, above of=out_layer, node distance=2.cm] () {\Huge$\Omega^i$};
	\node[annot, below of=tqs, node distance=2.cm] () {\Large$TQ-values$};

% \node[annot,above of=H-1, node distance=3.5cm] (max_select) {};
\end{tikzpicture}
